Towards HRTF Personalization using Denoising Diffusion Models

Head-Related Transfer Functions (HRTFs) have fundamental applications for realistic rendering in immersive audio scenarios. However, they are strongly subject-dependent as they vary considerably depending on the shape of the ears, head and torso. Thus, personalization procedures are required for accurate binaural rendering. Recently, Denoising Diffusion Probabilistic Models (DDPMs), a class of generative learning techniques, have been applied to solve a variety of signal processing-related problems. In this paper, we propose a first approach for using DDPM conditioned on anthropometric measurements to generate personalized Head-Related Impulse Response (HRIR), the time-domain representation of HRTF. The results show the feasibility of DDPMs for HRTF personalization obtaining performance in line with state-of-the-art models.

==> images/PBC.tex <==
\begin{tikzpicture}%
\begin{axis}[%
xmode=log,%
%log ticks with fixed point,%
xlabel={Frequency},%
x unit = \hertz,
ylabel={PBC mean},%
%y unit = \micro\second,% 
xmin=200, xmax=15000,
ymin=0, ymax=1,
%xtick={0,50,100,150,200,250,300,350},%
%ytick={-600,-300,0,300,600},
axis x line=bottom,%
axis y line=left,% 
grid,% 
height=0.7*4cm,%
%enlarge x limits=0.08,%
%enlarge y limits=0.08,%
width=\columnwidth,% 
%style={scale=0.5, transform shape, font=\tiny}
style={ font=\footnotesize},%
legend columns=2,%
legend style={at={(0.5,1.1)},anchor=south,font=\tiny},%
]
\addplot[draw={rgb,255:red,16;green,171;blue,167}, line width=1pt] table  {images/data/PBC.txt};%
%\addlegendentry{Ground Truth}%
%\addplot[draw={rgb,255:red,204;green,19;blue,23}, dashed, line width=1pt] table  {images/data/ITD_pred.txt};%
%\addlegendentry{Predicted}%
%\addplot[mark=triangle*,  dash dot, mark size=1.8pt] table  {images/data/nmse_directfede.txt};%
%\addlegendentry{$\mathrm{VL}$}%
%\addlegendentry{$\mathrm{SIR}_{\mathrm{ref}}$}
\end{axis}%
\end{tikzpicture}%

==> images/hrir.tex <==
\begin{tikzpicture}%
\begin{axis}[%
xmode=linear,%
%log ticks with fixed point,%
xlabel={Time},%
x unit = \second,
ylabel={Amplitude},%
%y unit = \dB,% 
%xmin=0, 
xmax=0.0035,
xtick={0,0.001,0.002,0.003,0.004,0.005},%
%ytick={-600,-300,0,300,600},
axis x line=bottom,%
axis y line=left,% 
grid,% 
height=4cm,%
%enlarge x limits=0.08,%
enlarge y limits=0.08,%
width=\columnwidth,% 
%style={scale=0.5, transform shape, font=\tiny}
style={ font=\footnotesize},%
legend columns=2,%
legend style={at={(0.5,1.1)},anchor=south,font=\tiny},%
%scaled ticks =false,
]
\addplot[draw={rgb,255:red,16;green,171;blue,167}, line width=1pt] table  {images/data/HRIR_gt.txt};%
\addlegendentry{$h$}%
\addplot[draw={rgb,255:red,204;green,19;blue,23}, dashed, line width=1pt] table  {images/data/HRIR_pred.txt};%
\addlegendentry{$\hat{h}$}%
%\addplot[mark=triangle*,  dash dot, mark size=1.8pt] table  {images/data/nmse_directfede.txt};%
%\addlegendentry{$\mathrm{VL}$}%
%\addlegendentry{$\mathrm{SIR}_{\mathrm{ref}}$}
\end{axis}%
\end{tikzpicture}%

==> images/hrtf.tex <==
\begin{tikzpicture}%
\begin{axis}[%
xmode=log,%
%log ticks with fixed point,%
xlabel={Frequency},%
x unit = \hertz,
ylabel={Magnitude},%
y unit = \dB,% 
xmin=200, xmax=15000,
%xtick={0,50,100,150,200,250,300,350},%
%ytick={-600,-300,0,300,600},
axis x line=bottom,%
axis y line=left,% 
grid,% 
height=4cm,%
%enlarge x limits=0.08,%
enlarge y limits=0.08,%
width=\columnwidth,% 
%style={scale=0.5, transform shape, font=\tiny}
style={ font=\footnotesize},%
legend columns=2,%
legend style={at={(0.5,1.1)},anchor=south,font=\tiny},%
]
\addplot[draw={rgb,255:red,16;green,171;blue,167}, line width=1pt] table  {images/data/HRTF_gt.txt};%
\addlegendentry{$H$}%
\addplot[draw={rgb,255:red,204;green,19;blue,23}, dashed, line width=1pt] table  {images/data/HRTF_pred.txt};%
\addlegendentry{$\hat{H}$}%
%\addplot[mark=triangle*,  dash dot, mark size=1.8pt] table  {images/data/nmse_directfede.txt};%
%\addlegendentry{$\mathrm{VL}$}%
%\addlegendentry{$\mathrm{SIR}_{\mathrm{ref}}$}
\end{axis}%
\end{tikzpicture}%

==> images/itd.tex <==
\begin{tikzpicture}%
\begin{axis}[%
xmode=linear,%
%log ticks with fixed point,%
xlabel={Azimuth},%
x unit = \deg,
ylabel={ITD},%
y unit = \micro\second,% 
% xmin=8, xmax=256,
%xtick={0,50,100,150,200,250,300,350},%
ytick={-600,-300,0,300,600},
axis x line=bottom,%
axis y line=left,% 
grid,% 
height=4cm,%
% enlarge x limits=0.08,%
enlarge y limits=0.08,%
width=\columnwidth,% 
%style={scale=0.5, transform shape, font=\tiny}
style={ font=\footnotesize},%
legend columns=2,%
legend style={at={(0.5,1.1)},anchor=south,font=\tiny},%
]
\addplot[draw={rgb,255:red,16;green,171;blue,167}, line width=1pt] table  {images/data/ITD_gt.txt};%
\addlegendentry{$\operatorname{ITD}_{\text{GT}}$}%
\addplot[draw={rgb,255:red,204;green,19;blue,23}, dashed, line width=1pt] table  {images/data/ITD_pred.txt};%
\addlegendentry{$\operatorname{ITD}_{\text{DDPM}}$}%%
%\addplot[mark=triangle*,  dash dot, mark size=1.8pt] table  {images/data/nmse_directfede.txt};%
%\addlegendentry{$\mathrm{VL}$}%
%\addlegendentry{$\mathrm{SIR}_{\mathrm{ref}}$}
\end{axis}%
\end{tikzpicture}%
